When Does the Gittins Policy Have Asymptotically Optimal Response Time Tail?

We consider scheduling in the M/G/1 queue with unknown job sizes. It is known that the Gittins policy minimizes mean response time in this setting. However, the behavior of the tail of response time under Gittins is poorly understood, even in the large-response-time limit. Characterizing Gittins's asymptotic tail behavior is important because if Gittins has optimal tail asymptotics, then it simultaneously provides optimal mean response time and good tail performance. In this work, we give the first comprehensive account of Gittins's asymptotic tail behavior. For heavy-tailed job sizes, we find that Gittins always has asymptotically optimal tail. The story for light-tailed job sizes is less clear-cut: Gittins's tail can be optimal, pessimal, or in between. To remedy this, we show that a modification of Gittins avoids pessimal tail behavior while achieving near-optimal mean response time.

==> figures/generic_intermediate.tex <==
\begin{tikzpicture}[figure]

  \xguide[$a^*$]{3}{5}
  \yguide[$r^*$]{3}{5}

  \axes{6.5}{7.5}{$0$}{age~$a$}{$0$}{rank~$r_\pi(a)$}

  \draw[primary] \snake{(0, 1)}{(3, 5)} \snake{(3, 5)}{(6, 2)} \snakefirst{(6, 2)}{(8, 3.5)};;

\end{tikzpicture}


==> figures/generic_intermediate_worst.tex <==
\begin{tikzpicture}[figure]

  \xguide[$a^*$]{3}{5}
  \yguide[$r^*$]{0}{5}
  \xguide[$x$]{4.5}{3.5}

  \axes{6.5}{7.5}{$0$}{age~$a$}{$0$}{w.f.r. $w_{\pi, x}(a)$}

  \draw[primary, opacity=0.5] \snake{(0, 1)}{(3, 5)} \snake{(3, 5)}{(6, 2)} \snakefirst{(6, 2)}{(8, 3.5)};
  \draw[secondary, line width=2.4pt, densely dashed] (0, 5) -- \snakefirst{(3, 5)}{(6, 2)};

\end{tikzpicture}


==> figures/heavy_gittins_goal.tex <==
\begin{tikzpicture}[figure]
  \fill[orange!35!white] (0, 0) rectangle (6.75, 6);
  \draw[orange!70!white, thin] (0, 6) -- (6.75, 6) -- ++(0, -6);
  \draw [decorate, decoration={brace, raise=2pt, amplitude=4pt}]
    (0.125, 6.5) -- (6.75 - 0.125, 6.5)
    node [midway, above=0.5em] {$O(x)$};

  \fill[orange!35!white] (8.5, 0) rectangle (10.75, 6);
  \draw[orange!70!white, thin] (8.5, 0) -- ++(0, 6) -- (10.75, 6) -- ++(0, -6);
  \draw [decorate, decoration={brace, raise=2pt, amplitude=4pt}]
    (8.5 + 0.125, 6.5) -- (10.75 - 0.125, 6.5)
    node [midway, above=0.5em] {$O(x)$};

  \fill[orange!35!white] (12.75, 0) rectangle (14.875, 6);
  \draw[orange!70!white, thin] (12.75, 0) -- ++(0, 6) -- (14.875, 6) -- ++(0, -6);
  \draw [decorate, decoration={brace, raise=2pt, amplitude=4pt}]
    (12.75 + 0.125, 6.5) -- (14.875 - 0.125, 6.5)
    node [midway, above=0.5em] {$O(x)$};

  \xguide[$x$]{4}{0}
  \yguide[$w_x$]{0}{6}

  \axes{16}{8.5}{$0$}{age~$a$}{$0$}{rank~$r_\gittins(a)$}

  \draw[primary]
  \snake{(0, 2)}{(2.5, 6)}
  -- \snake{(2.5, 6)}{(3.75, 3)}
  -- \snake{(3.75, 3)}{(4.75, 6)}
  -- \snake{(4.75, 6)}{(5.5, 5)}
  -- \snake{(5.5, 5)}{(8, 7)}
  -- \snake{(8, 7)}{(9, 5)}
  -- \snake{(9, 5)}{(10, 4)}
  -- \snake{(10, 4)}{(11.5, 8)}
  -- \snake{(11.5, 8)}{(14, 4)}
  -- \snake{(14, 4)}{(15.75, 8)}
  -- \snakefirst{(15.75, 8)}{(17.25, 10)};

  \draw[secondary, densely dotted] (0, 6) -- ++(16.5, 0);
\end{tikzpicture}


==> figures/light_gittins_repair.tex <==
\begin{tikzpicture}[figure]
  \newcommand{\aTilde}{8.50553}

  \xguide[$\tilde{a}$]{\aTilde}{20/3}
  \yguide[$1/\mu_1$]{0}{2.28455524}
  \yguide[$1/\mu_2$]{16.5}{8}

  \axes{16}{8.5}{$0$}{age~$a$}{$0$}{rank~$r_\gittins(a)$}

  \draw[primary, opacity=0.5]
    plot[domain=0:16.5, variable=\x, smooth]
      ({\x}, {2 + 6 / (1 + exp(-0.5 * (\x - 6))});
  \draw[tertiary, line width=2.4pt, densely dashed]
    plot[domain=0:\aTilde, variable=\x, smooth]
      ({\x}, {1.2 * (2 + 6 / (1 + exp(-0.5 * (\x - 6))))})
    -- plot[domain=\aTilde:16.5, variable=\x, smooth]
      ({\x}, {2 + 6 / (1 + exp(-0.5 * (\x - 6)))});
  \point[tertiary, fill=white]{(\aTilde, 20/3)}
  \point[tertiary]{(\aTilde, 8)}
\end{tikzpicture}


==> figures/sigma.tex <==
\begin{tikzpicture}[figure]
  \fliplrmode

  \xguide[$s_0$]{-8}{12}
  \xguide[$s_1$]{-6}{0}
  {\flipudmode\xguide[$s_2$]{-4}{-2}}
  \yguide[$s_3$]{-4}{-2}

  \draw[axis, <->] ({-9 - \xarrowsize}, 0) -- ({5 + \xarrowsize}, 0) node[right] {$s$};
  \draw[axis, <->] (0, {-3.5 - \yarrowsize}) -- (0, {11.5 + \yarrowsize}) node[above] {$\sigma^{-1}(s)$};

  \draw[orange!70!white, opacity=0.5, line width=4.2pt]
    plot[domain=-4:5.5, variable=\x, smooth] ({\x}, {\x - 2*(1 - 8/(8+\x))});

  \draw[tertiary]
    plot[domain=-7.25:-4, variable=\x, smooth] ({\x}, {\x - 2*(1 - 8/(8+\x))})
    plot[domain=-4:5.5, variable=\x, smooth] ({\x}, {\x - 2*(1 - 8/(8+\x))});

  \node at (18, 4.25) {$\begin{aligned}
    s_0 &= \gamma(\sigma^{-1}) = \gamma(\lst{X}) \\
    s_1 &= \gamma(\lst{W}) = \text{least root of $\sigma^{-1}$} \\
    s_2 &= \sigma(\gamma(\sigma)) = \argmin_{s \geq s_0} \sigma^{-1}(s) \\
    s_3 &= \gamma(\sigma) = \min_{s \geq s_0} \sigma^{-1}(s)
  \end{aligned}$};
\end{tikzpicture}


==> figures/spike.tex <==
\begin{tikzpicture}[figure]

%  \node[right] at (-10, 6) {\strut\EGT{\FigureNameFontStyle(b) }{\FigureCaptionFontStyle Spike}};

  \xguide[$a^*$]{3}{0}
  \yguide[$r^*$]{3}{5}

  \axes{6.5}{7.5}{$0$}{age~$a$}{$0$}{rank~$r_\spike(a)$}

  \draw[primary] (0, 0) -- (7, 0);
  \draw[primary] (3, 0) -- (3, 5);
  \jump[primary]{3}{0}{5}

\end{tikzpicture}


==> figures/spike_worst.tex <==
\begin{tikzpicture}[figure]

  \xguide[$a^*$]{3}{0}
  \yguide[$r^*$]{0}{5}
  \xguide[$x$]{4.5}{0}

  \axes{6.5}{7.5}{$0$}{age~$a$}{$0$}{w.f.r.~$w_{\spike, x}(a)$}

  \draw[primary, opacity=0.5] (0, 0) -- (7, 0);
  \draw[primary, opacity=0.5] (3, 0) -- (3, 5);
  % \jump[primary, opacity=0.5]{3}{0}{5}

  \draw[secondary, line width=2.4pt, densely dashed] (0, 5) -- (3, 5) (3, 0) -- (4.5, 0);
  \draw[secondary, line width=2.4pt, densely dashed] (3, 0) -- (3, 5);
  \jump[secondary]{3}{0}{5}

\end{tikzpicture}


==> figures/step.tex <==
\begin{tikzpicture}[figure]

  \xguide[$a^*$]{3}{0}
  \yguide[$r^*$]{3}{5}

  \axes{6.5}{7.5}{$0$}{age~$a$}{$0$}{rank~$r_\step(a)$}

  \draw[primary] (0, 0) -- (3, 0) (3, 5) -- (7, 5);
  \draw[primary] (3, 0) -- (3, 5);
  \jump{3}{0}{5}

\end{tikzpicture}


==> figures/step_worst.tex <==
\begin{tikzpicture}[figure]

  \xguide[$a^*$]{3}{0}
  \yguide[$r^*$]{0}{5}
  \xguide[$x$]{4.5}{5}

  \axes{6.5}{7.5}{$0$}{age~$a$}{$0$}{w.f.r.~$w_{\step, x}(a)$}

  \draw[primary, opacity=0.5] (0, 0) -- (3, 0) (3, 5) -- (7, 5);
  \draw[primary, opacity=0.5] (3, 0) -- (3, 5);
  \jump{3}{0}{5}

  \draw[secondary, line width=2.4pt, densely dashed] (0, 5) -- (4.5, 5);

\end{tikzpicture}


==> figures/w_x-intervals.tex <==
\begin{tikzpicture}[figure]
  \fill[orange!35!white] (0, 0) rectangle (6.75, 6);
  \draw[orange!70!white, thin] (0, 6) -- (6.75, 6) -- ++(0, -6);

  \fill[orange!35!white] (8.5, 0) rectangle (10.75, 6);
  \draw[orange!70!white, thin] (8.5, 0) -- ++(0, 6) -- (10.75, 6) -- ++(0, -6);

  \fill[orange!35!white] (12.75, 0) rectangle (14.875, 6);
  \draw[orange!70!white, thin] (12.75, 0) -- ++(0, 6) -- (14.875, 6) -- ++(0, -6);

  \xguide[$x$]{4}{0}
  \yguide[$w_x$]{0}{6}

  \axes{16}{8.5}{$0$}{age~$a$}{$0$}{rank~$r(a)$}

  \draw[primary]
  \snake{(0, 2)}{(2.5, 6)}
  -- \snake{(2.5, 6)}{(3.75, 3)}
  -- \snake{(3.75, 3)}{(4.75, 6)}
  -- \snake{(4.75, 6)}{(5.5, 5)}
  -- \snake{(5.5, 5)}{(8, 7)}
  -- \snake{(8, 7)}{(9, 5)}
  -- \snake{(9, 5)}{(10, 4)}
  -- \snake{(10, 4)}{(11.5, 8)}
  -- \snake{(11.5, 8)}{(14, 4)}
  -- \snake{(14, 4)}{(15.75, 8)}
  -- \snakefirst{(15.75, 8)}{(17.25, 10)};

  \draw[secondary, densely dotted] (0, 6) -- ++(16.5, 0);
\end{tikzpicture}


==> figures/w_x-intervals_theta.tex <==
\begin{tikzpicture}[figure]

  % \node[right] at (-10, 6) {\strut\EGT{\FigureNameFontStyle(b) }{\FigureCaptionFontStyle$\zeta = 0$, $\theta = 1$}};

  \newcommand{\wxintervalrectangle}[1]{%
    \fill[orange!35!white] (#1, 0) rectangle ++(1.0, 2.0);
    \draw[orange!70!white, thin] (#1, 0) -- ++(0, 2.0) -- ++(1.0, 0) -- ++(0, -2.0);
    \draw [decorate, decoration={brace, raise=2pt, amplitude=4pt}]
      (#1 + 0.125, 2.0 + 0.5) -- ++(1.0 - 0.25, 0)
      node [midway, above=0.5em] {$O(x)$};}

  \wxintervalrectangle{2.5}
  \wxintervalrectangle{6.5}
  \wxintervalrectangle{14.5}

  \xguide[$x$]{1.1}{0}
  \yguide[$w_x$]{0}{2.0}

  \axes{16}{8.5}{$0$}{age~$a$}{$0$}{rank~$r(a)$}

  \begin{scope}[shift={(0, 1)}]
    \draw[primary]
      (0, 0) -- (0.5, 1) -- (1, 0) -- (2, 2) -- (3, 0)
      -- (5, 4) -- (7, 0) -- (11, 8) -- (15, 0) -- (16.5, 3);
  \end{scope}

  \draw[secondary, densely dotted] (0, 2.0) -- ++(16.5, 0);
\end{tikzpicture}


==> figures/w_x-intervals_zeta.tex <==
\begin{tikzpicture}[figure]

  % \node[right] at (-10, 6) {\strut\EGT{\FigureNameFontStyle(a) }{\FigureCaptionFontStyle$\zeta = 1$, $\theta = 0$}};

  \newcommand{\wxintervalrectangle}[4][-2]{%
    \fill[orange!35!white] (#3, 0) rectangle (#4, 2);
    \draw[orange!70!white, thin] (#3, 0) -- ++(0, 2) -- (#4, 2) -- ++(0, #1);
    \draw [decorate, decoration={brace, raise=2pt, amplitude=4pt}]
      (#3 + 0.125, 2 + 0.5) -- (#4 - 0.125, 2 + 0.5)
      node [midway, above=0.5em] {$O(b_{#2})$};}

  \wxintervalrectangle{1}{2 + 0.01*1/2 + 0.125*1/2}{5 - 0.01*1/4 - 0.125*3/4}
  \wxintervalrectangle{2}{5 + 0.01*1/4 + 0.125*3/4}{11 - 0.01*1/8 - 0.125*7/8}
  \begin{scope}[]
    \clip (11, -1) rectangle (16.5, 9);
    \wxintervalrectangle{3}{11 + 0.01*1/8 + 0.125*7/8}{18}
  \end{scope}

  \xguide[$x$]{1.1}{0}
  \xguide[$b_1$]{2 + 0.01*1/2 + 0.125*1/2}{0}
  \xguide[$b_2$]{5 + 0.01*1/4 + 0.125*3/4}{0}
  \xguide[$b_3$]{11 + 0.01*1/8 + 0.125*7/8}{0}
  \yguide[$w_x$]{0}{2}

  \axes{16}{8.5}{$0$}{age~$a$}{$0$}{rank~$r(a)$}

  \begin{scope}[shift={(0, 1)}]
    \draw[primary]
      (0, 0)
      -- (0.5 - 0.125, 0) -- (0.5 - 0.01, 1) -- (0.5 + 0.01, 1) -- (0.5 + 0.125, 0)
      -- (2 - 0.125, 0) -- (2 - 0.01, 2) -- (2 + 0.01, 2) -- (2 + 0.125, 0)
      -- (5 - 0.125, 0) -- (5 - 0.01, 4) -- (5 + 0.01, 4) -- (5 + 0.125, 0)
      -- (11 - 0.125, 0) -- (11 - 0.01, 8) -- (11 + 0.01, 8) -- (11 + 0.125, 0) 
      -- (16.5, 0);
  \end{scope}

  \draw[secondary, densely dotted] (0, 2) -- ++(16.5, 0);
\end{tikzpicture}


==> figures/ybcz.tex <==
\begin{tikzpicture}[figure]
  \fill[orange!35!white] (12.75, 0) rectangle (14.875, 6);
  \draw[orange!70!white, thin] (12.75, 0) -- ++(0, 6) -- (14.875, 6) -- ++(0, -6);

  \xguide[$x$]{4}{0}
  \yguide[$w_x$]{0}{6}

  \xguide[$u$]{13.75}{0}
  \xguide[$y_u$]{11.5}{8}
  \xguide[$b$]{12.75}{0}
  \xguide[$c$]{14.875}{0}
  \xguide[$z_u$]{15.75}{8}
  \yguide[$w_u$]{16.5}{8}

  \axes{16}{8.5}{$0$}{age~$a$}{$0$}{rank~$r(a)$}

  \draw[primary]
  \snake{(0, 2)}{(2.5, 6)}
  -- \snake{(2.5, 6)}{(3.75, 3)}
  -- \snake{(3.75, 3)}{(4.75, 6)}
  -- \snake{(4.75, 6)}{(5.5, 5)}
  -- \snake{(5.5, 5)}{(8, 7)}
  -- \snake{(8, 7)}{(9, 5)}
  -- \snake{(9, 5)}{(10, 4)}
  -- \snake{(10, 4)}{(11.5, 8)}
  -- \snake{(11.5, 8)}{(14, 4)}
  -- \snake{(14, 4)}{(15.75, 8)}
  -- \snakefirst{(15.75, 8)}{(17.25, 10)};

  \draw[secondary, densely dotted] (0, 6) -- ++(16.5, 0);
\end{tikzpicture}


==> figures/yz.tex <==
\begin{tikzpicture}[figure]
  \xguide[$y_x$]{2.5}{6}
  \xguide[$x$]{4}{0}
  \xguide[$z_x$]{6.75}{6}
  %\xguide[$u_x$]{15.125}{6}
  \yguide[$w_x$]{16.5}{6}

  \axes{16}{8.5}{$0$}{age~$a$}{$0$}{rank~$r(a)$}

  \draw[primary]
  \snake{(0, 2)}{(2.5, 6)}
  -- \snake{(2.5, 6)}{(3.75, 3)}
  -- \snake{(3.75, 3)}{(4.75, 6)}
  -- \snake{(4.75, 6)}{(5.5, 5)}
  -- \snake{(5.5, 5)}{(8, 7)}
  -- \snake{(8, 7)}{(9, 5)}
  -- \snake{(9, 5)}{(10, 4)}
  -- \snake{(10, 4)}{(11.5, 8)}
  -- \snake{(11.5, 8)}{(14, 4)}
  -- \snake{(14, 4)}{(15.75, 8)}
  -- \snakefirst{(15.75, 8)}{(17.25, 10)};
\end{tikzpicture}

